Probabilistic Estimation of Instantaneous Frequencies of Chirp Signals

We present a continuous-time probabilistic approach for estimating the chirp signal and its instantaneous frequency function when the true forms of these functions are not accessible. Our model represents these functions by non-linearly cascaded Gaussian processes represented as non-linear stochastic differential equations. The posterior distribution of the functions is then estimated with stochastic filters and smoothers. We compute a (posterior) Cram\'er--Rao lower bound for the Gaussian process model, and derive a theoretical upper bound for the estimation error in the mean squared sense. The experiments show that the proposed method outperforms a number of state-of-the-art methods on a synthetic data. We also show that the method works out-of-the-box for two real-world datasets.

==> figs/flowchart.tex <==
% Tikz generated by mathcha.io
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,438); %set diagram left start at 0, and has height of 438
	
	%Shape: Rectangle [id:chirp] 
	\draw  [line width=1.5]  (130,10) -- (270,10) -- (270,50) -- (130,50) -- cycle ;
	%Shape: Rectangle [id:sde] 
	\draw  [line width=1.5]  (290,10) -- (495,10) -- (495,50) -- (290,50) -- cycle ;
	%Shape: Rectangle [id:theta] 
	\draw  [line width=1.5]  (230,100) -- (352,100) -- (352,140) -- (230,140) -- cycle ;
	%Shape: Rectangle [id:pu] 
	\draw  [line width=1.5]  (345,250) -- (450,250) -- (450,290) -- (345,290) -- cycle ;
	%Shape: Rectangle [id:filters] 
	\draw  [line width=1.5]  (345,180) -- (450,180) -- (450,220) -- (345,220) -- cycle ;
	
	%Straight Lines [id:da7473070810707148] 
	\draw [line width=1.5]    (200,50) -- (200,120) ;
	
	%Straight Lines [id:da7606598104413529] 
	\draw [line width=1.5]    (200,120) -- (200,200) ;
	
	%Straight Lines [id:da3103869501814789] 
	\draw [line width=1.5]    (200,200) -- (345,200) ;
	\draw [shift={(345,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
	
	%Straight Lines [id:da6928555453228411] 
	\draw [line width=1.5]    (200,120) -- (230,120) ;
	\draw [shift={(231,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
	
	%Straight Lines [id:da7213072590071277] 
	\draw [line width=1.5]    (400,220) -- (400,250) ;
	\draw [shift={(400,250)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
	
	%Straight Lines [id:da8783560035120999] 
	\draw [line width=1.5]    (352,120) -- (395,120) ;
	\draw [shift={(397,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
	
	%Straight Lines [id:da4336847175039813] 
	\draw [line width=1.5]    (400,50) -- (400,115) ;
	\draw [shift={(400,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
	
	%Straight Lines [id:da5590196771211218] 
	\draw [line width=1.5]    (400,125) -- (400,180) ;
	\draw [shift={(400,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
	
	% Text Node
	\draw (135,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {Noisy chirp signal $y_{1:T}$\\at times $t_1, t_2, \ldots, t_T$};
	
	% Text Node
	\draw (295,11) node [anchor=north west][inner sep=0.75pt]    {$\begin{aligned}
			\diff U(t) &= A(U(t); \theta) \diff t + B \diff W(t), \\
			Y_k &= H \, U(t_k) + \xi_k
		\end{aligned}$};
	
	% Text Node
	\draw (355,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ p_{U(t)}( u \cond y_{1:T})$ \\for any time $ t$};
	
	% Text Node
	\draw (351,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stochastic filters \\and smoothers};
	
	% Text Node
	\draw (235,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {Estimate $ \theta $ via \\maximum likelihood};
\end{tikzpicture}


